Unfolding-Based Process Discovery

This paper presents a novel technique for process discovery. In contrast to the current trend, which only considers an event log for discovering a process model, we assume two additional inputs: an independence relation on the set of logged activities, and a collection of negative traces. After deriving an intermediate net unfolding from them, we perform a controlled folding giving rise to a Petri net which contains both the input log and all independence-equivalent traces arising from it. Remarkably, the derived Petri net cannot execute any trace from the negative collection. The entire chain of transformations is fully automated. A tool has been developed and experimental results are provided that witness the significance of the contribution of this paper.

==> Figures/net_po1.tex <==
\begin{tikzpicture}

\node[tplace, label=left:$p_1$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=left:$p_2$] (p2) at (-.75,-2.25) {};
\node[tplace, label=right:$p_3$] (p3) at (.75,-2.25) {};
\node[transition] (e3) at (-.75,-3) {$b$};
\node[transition] (e4) at (.75,-3) {$d$};
\node[tplace, label=left:$p_4$] (p4) at (-.75,-3.75) {};
\node[tplace, label=right:$p_5$] (p5) at (.75,-3.75) {};
\node[transition] (e5) at (-.75,-4.5) {$c$};
\node[tplace, label=left:$p_6$] (p6) at (-.75,-5.25) {};

\draw[->] (p1) to (e1);
\draw[->] (e1) to (p2);
\draw[->] (p2) to (e3);
\draw[->] (e3) to (p4);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);
\draw[->] (p4) to (e5);
\draw[->] (e5) to (p6);

\node[] (name) at (0,-6) {$\onl$};

\end{tikzpicture}


==> Figures/net_po2.tex <==
\begin{tikzpicture}

\node[tplace, label=left:${[p_1]_{\sim_1}}$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=left:${[p_2]_{\sim_1}}$] (p2) at (-.75,-2.25) {};
\node[tplace, label=right:${[p3]_{\sim_1}}$] (p3) at (.75,-2.25) {};
\node[transition] (e4) at (.75,-3) {$d$};
\node[tplace, label=left:${[p_4]_{\sim_1}}$] (p4) at (-.75,-3) {};
\node[tplace, label=right:${[p_5]_{\sim_1}}$] (p5) at (.75,-3.75) {};
\node[transition] (e5) at (-.75,-3.75) {$c$};
\node[tplace, label=left:${[p_6]_{\sim_1}}$] (p6) at (-.75,-4.5) {};

\draw[->] (p1) to (e1);
\draw[->] (e1) to (p2);
\draw[->] (p2) to (e2);
\draw[->] (e2) to (p4);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);
\draw[->] (p4) to (e5);
\draw[->] (e5) to (p6);

\node[] (name) at (0,-5.25) {$\onl^{\sim_1}$};

\end{tikzpicture}


==> Figures/net_po3.tex <==
\begin{tikzpicture}

\node[tplace, label=left:${p_2 \in [p_1]_{\sim_2}}$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=right:${[p3]_{\sim_2}}$] (p3) at (.75,-2.25) {};
\node[transition] (e4) at (.75,-3) {$d$};
\node[tplace, label=left:${[p_4]_{\sim_2}}$] (p4) at (-.75,-2.25) {};
\node[tplace, label=right:${[p_5]_{\sim_2}}$] (p5) at (.75,-3.75) {};
\node[transition] (e5) at (-.75,-3) {$c$};
\node[tplace, label=left:${[p_6]_{\sim_2}}$] (p6) at (-.75,-3.75) {};

\draw[->, bend right=15] (p1) to (e1);
\draw[->, bend right=15] (e1) to (p1);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p4);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);
\draw[->] (p4) to (e5);
\draw[->] (e5) to (p6);

\node[] (name) at (0,-4.5) {$\onl^{\sim_2}$};

\end{tikzpicture}


==> Figures/net_po4.tex <==
\begin{tikzpicture}

\node[tplace, label=left:${p_2 \in [p_1]_{\sim_3}}$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=right:$p_4 \in {[p3]_{\sim_3}}$] (p3) at (.75,-2.25) {};
\node[transition] (e4) at (.75,-3) {$d$};
\node[tplace, label=right:${[p_5]_{\sim_3}}$] (p5) at (.75,-3.75) {};
\node[transition] (e5) at (-.75,-3) {$c$};
\node[tplace, label=left:${[p_6]_{\sim_3}}$] (p6) at (-.75,-3.75) {};

\draw[->, bend right=15] (p1) to (e1);
\draw[->, bend right=15] (e1) to (p1);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);
\draw[->] (p3) to (e5);
\draw[->] (e5) to (p6);

\node[] (name) at (0,-4.5) {$\onl^{\sim_3}$};

\end{tikzpicture}


==> Figures/net_seq1.tex <==
\begin{tikzpicture}

\node[tplace, label=left:$p_1$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=left:$p_2$] (p2) at (-.75,-2.25) {};
\node[tplace, label=right:$p_3$] (p3) at (.75,-2.25) {};
\node[transition] (e3) at (-.75,-3) {$b$};
\node[transition] (e4) at (.75,-3) {$a$};
\node[tplace, label=left:$p_4$] (p4) at (-.75,-3.75) {};
\node[tplace, label=right:$p_5$] (p5) at (.75,-3.75) {};

\draw[->] (p1) to (e1);
\draw[->] (e1) to (p2);
\draw[->] (p2) to (e3);
\draw[->] (e3) to (p4);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);

\node[] (name) at (0,-4.5) {$\onl$};

\end{tikzpicture}


==> Figures/net_seq2.tex <==
\begin{tikzpicture}

\node[tplace, label=left:${[p_1]_{\sim_1}}$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=left:${[p_2]_{\sim_1}}$] (p2) at (-.75,-2.25) {};
\node[tplace, label=right:${[p3]_{\sim_1}}$] (p3) at (.75,-2.25) {};
\node[transition] (e4) at (.75,-3) {$a$};
\node[tplace, label=left:${[p_4]_{\sim_1}}$] (p4) at (-.75,-3.75) {};
\node[tplace, label=right:${[p_5]_{\sim_1}}$] (p5) at (.75,-3.75) {};

\node[token] at (p1) {};

\draw[->] (p1) to (e1);
\draw[->] (e1) to (p2);
\draw[->] (p2) to (e2);
\draw[->] (e2) to (p4);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);

\node[] (name) at (0,-4.5) {$\onl^{\sim_1}$};

\end{tikzpicture}


==> Figures/net_seq3.tex <==
\begin{tikzpicture}

\node[tplace, label=left:${p_2 \in [p_1]_{\sim_1}}$] (p1) at (0,-.75) {};
\node[transition] (e1) at (-.75,-1.5) {$a$};
\node[transition] (e2) at (.75,-1.5) {$b$};
\node[tplace, label=right:${[p3]_{\sim_1}}$] (p3) at (.75,-2.25) {};
\node[transition] (e4) at (.75,-3) {$a$};
\node[tplace, label=left:${[p_4]_{\sim_1}}$] (p4) at (-.75,-3.75) {};
\node[tplace, label=right:${[p_5]_{\sim_1}}$] (p5) at (.75,-3.75) {};

\node[token] at (p1) {};

\draw[->, bend right=15] (p1) to (e1);
\draw[->, bend right=15] (e1) to (p1);
\draw[->] (e2) to (p4);
\draw[->] (p1) to (e2);
\draw[->] (e2) to (p3);
\draw[->] (p3) to (e4);
\draw[->] (e4) to (p5);

\node[] (name) at (0,-4.5) {$\onl^{\sim_2}$};

\end{tikzpicture}

